A Parallel-in-Time Newton's Method for Nonlinear Model Predictive Control

Model predictive control (MPC) is a powerful framework for optimal control of dynamical systems. However, MPC solvers suffer from a high computational burden that restricts their application to systems with low sampling frequency. This issue is further amplified in nonlinear and constrained systems that require nesting MPC solvers within iterative procedures. In this paper, we address these issues by developing parallel-in-time algorithms for constrained nonlinear optimization problems that take advantage of massively parallel hardware to achieve logarithmic computational time scaling over the planning horizon. We develop time-parallel second-order solvers based on interior point methods and the alternating direction method of multipliers, leveraging fast convergence and lower computational cost per iteration. The parallelization is based on a reformulation of the subproblems in terms of associative operations that can be parallelized using the associative scan algorithm. We validate our approach on numerical examples of nonlinear and constrained dynamical systems.

==> figures/cartpole_mpc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 2, 
            horizontal sep=25pt,
            vertical sep=5pt
        }, 
        width=5.0cm, 
        height=3.2cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        legend pos=north west,
        legend style={nodes={scale=0.7, transform shape}}
    ]
    \nextgroupplot[
        title={Pendulum},
        xlabel={\empty},
        ylabel={},
        xtick align=inside,
        ytick align=inside,
        xticklabels={},
    ]
        \addplot [
            thick, 
            black, 
        ] table {%
            
0e-2 0.01
1e-2 0.0099
2e-2 0.009290238971497727
3e-2 0.008170820102274719
4e-2 0.006542346719962355
5e-2 0.004405922194845943
6e-2 0.001763149357477963
7e-2 -0.001383870573068409
8e-2 -0.005032539555890044
9e-2 -0.009179764893444204
10e-2 -0.013821961816498392
11e-2 -0.01895505658966697
12e-2 -0.02457449014791164
13e-2 -0.030675222275178663
14e-2 -0.03725173633693975
15e-2 -0.044298044578775765
16e-2 -0.051807694003274576
17e-2 -0.0597737728373904
18e-2 -0.06818891760201971
19e-2 -0.07704532079487711
20e-2 -0.08633473919679698
21e-2 -0.09604850281032035
22e-2 -0.10617752443798573
23e-2 -0.11671230990571736
24e-2 -0.12764296893486923
25e-2 -0.13895922666371793
26e-2 -0.15065043581716248
27e-2 -0.1627055895198929
28e-2 -0.17511333474593155
29e-2 -0.18786198639328072
30e-2 -0.20093954196982056
31e-2 -0.21433369687263676
32e-2 -0.22803186023946573
33e-2 -0.24202117134692835
34e-2 -0.25628851652709106
35e-2 -0.2708205465701171
36e-2 -0.2856036945763987
37e-2 -0.30062419421902065
38e-2 -0.31586809837311725
39e-2 -0.33132129806638644
40e-2 -0.3469695417019419
41e-2 -0.3627984545010909
42e-2 -0.3787935581124131
43e-2 -0.39494029033024564
44e-2 -0.41122402486527787
45e-2 -0.4276300911083453
46e-2 -0.4441437938265043
47e-2 -0.460750432730659
48e-2 -0.4774353218546849
49e-2 -0.4941838086860081
50e-2 -0.5109812929870994
51e-2 -0.5278132452505082
52e-2 -0.5446652247295726
53e-2 -0.5615228969924927
54e-2 -0.578372050945574
55e-2 -0.595198615277593
56e-2 -0.6119886742777966
57e-2 -0.6287284829871888
58e-2 -0.6454044816419647
59e-2 -0.6620033093752098
60e-2 -0.6785118171457609
61e-2 -0.6949170798677196
62e-2 -0.7112064077185647
63e-2 -0.7273673566082743
64e-2 -0.7433877377963541
65e-2 -0.7592556266483751
66e-2 -0.7749593705269571
67e-2 -0.7904875958194669
68e-2 -0.8058292141050877
69e-2 -0.8209734274709362
70e-2 -0.8359097329896938
71e-2 -0.8506279263751593
72e-2 -0.8651181048358174
73e-2 -0.8793706691489555
74e-2 -0.893376324983068
75e-2 -0.9071260834961586
76e-2 -0.9206112612422039
77e-2 -0.9338234794193891
78e-2 -0.946754662495836
79e-2 -0.9593970362499771
80e-2 -0.9717431252645262
81e-2 -0.9837857499136494
82e-2 -0.9955180228839944
83e-2 -1.0069333452707607
84e-2 -1.018025402290323
85e-2 -1.0287881586510172
86e-2 -1.0392158536235867
87e-2 -1.0493029958524607
88e-2 -1.0590443579485425
89e-2 -1.068434970903509
90e-2 -1.0774701183648068
91e-2 -1.0861453308095668
92e-2 -1.094456379654584
93e-2 -1.1023992713383213
94e-2 -1.109970241409621
95e-2 -1.1171657486564646
96e-2 -1.123982469306697
97e-2 -1.130417291331177
98e-2 -1.136467308878306
99e-2 -1.1421298168673621
100e-2 -1.1474023057665086
101e-2 -1.152282456579789
102e-2 -1.1567681360658548
103e-2 -1.1608573922096084
104e-2 -1.164548449966384
105e-2 -1.1678397072967568
106e-2 -1.1707297315085277
107e-2 -1.1732172559209324
108e-2 -1.1753011768646207
109e-2 -1.1769805510294864
110e-2 -1.1782545931709683
111e-2 -1.1791226741840095
112e-2 -1.179584319552446
113e-2 -1.1796392081801852
114e-2 -1.1792871716091535
115e-2 -1.1785281936276044
116e-2 -1.1773624102710099
117e-2 -1.1757901102163868
118e-2 -1.1738117355695439
119e-2 -1.1714278830433604
120e-2 -1.168639305523834
121e-2 -1.165446914019245
122e-2 -1.1618517799863877
123e-2 -1.1578551380264042
124e-2 -1.1534583889413192
125e-2 -1.1486631031409276
126e-2 -1.143471024388205
127e-2 -1.137884073869917
128e-2 -1.1319043545775802
129e-2 -1.1255341559823813
130e-2 -1.118775958986096
131e-2 -1.1116324411284584
132e-2 -1.1041064820298276
133e-2 -1.096201169046379
134e-2 -1.0879198031134163
135e-2 -1.0792659047507691
136e-2 -1.0702432202026146
137e-2 -1.0608557276824362
138e-2 -1.0511076436922417
139e-2 -1.0410034293835948
140e-2 -1.0305477969264856
141e-2 -1.0197457158505998
142e-2 -1.0086024193221401
143e-2 -0.997123410318036
144e-2 -0.9853144676581528
145e-2 -0.9731816518550042
146e-2 -0.9607313107394916
147e-2 -0.9479700848203662
148e-2 -0.9349049123344393
149e-2 -0.9215430339440892
150e-2 -0.907891997038323
151e-2 -0.8939596595935942
152e-2 -0.8797541935507398
153e-2 -0.8642847190573678
154e-2 -0.8475599246464968
155e-2 -0.8295895052293307
156e-2 -0.8103841743678531
157e-2 -0.7899556909969363
158e-2 -0.7683168917582816
159e-2 -0.745481725924908
160e-2 -0.7214652913990096
161e-2 -0.6962838704893932
162e-2 -0.6699549645919296
163e-2 -0.642497327100821
164e-2 -0.6139309938284337
165e-2 -0.5842773101466155
166e-2 -0.553558954176392
167e-2 -0.5217999553840088
168e-2 -0.4890257078570524
169e-2 -0.4552629775988531
170e-2 -0.4205399032244565
171e-2 -0.38488598947286906
172e-2 -0.3483320929503815
173e-2 -0.310910399653104
174e-2 -0.2726543938462952
175e-2 -0.23359881793467657
176e-2 -0.19377962312395836
177e-2 -0.15323391070969172
178e-2 -0.11199986395845829
179e-2 -0.07011667070861904
180e-2 -0.027624436870384524
181e-2 0.015435908795085681
182e-2 0.05902271812564339
183e-2 0.10309373642437722
184e-2 0.14760622105153084
185e-2 0.192517066272057
186e-2 0.2377829334077406
187e-2 0.2833603852890259
188e-2 0.32920602393729265
189e-2 0.37527663028688674
190e-2 0.42152930481929446
191e-2 0.4679216078043252
192e-2 0.5144116980433261
193e-2 0.5609584688042506
194e-2 0.6075216798751968
195e-2 0.6540620845428751
196e-2 0.7005415505427737
197e-2 0.7469231739450415
198e-2 0.7931713851823882
199e-2 0.8392520464272967
200e-2 0.8851325397390064
201e-2 0.9307818453933013
202e-2 0.9761706100915227
203e-2 1.0212712046417018
204e-2 1.0660577710496102
205e-2 1.110506258789419
206e-2 1.1545944502564942
207e-2 1.1983019753553628
208e-2 1.2416103149647741
209e-2 1.284502793113208
210e-2 1.326964556968265
211e-2 1.368982542981379
212e-2 1.4105454260609551
213e-2 1.4516435446334777
214e-2 1.4922687863885142
215e-2 1.532414399564206
216e-2 1.5720746366463485
217e-2 1.611243947157133
218e-2 1.6499147292367242
219e-2 1.6880708300004033
220e-2 1.7256808162282355
221e-2 1.7627069544167941
222e-2 1.7991124074305047
223e-2 1.8348671406727568
224e-2 1.8699432816541772
225e-2 1.9043215218080785
226e-2 1.9379842542551953
227e-2 1.970921021936012
228e-2 2.003123665981502
229e-2 2.0345869819534563
230e-2 2.065309652575719
231e-2 2.0952931080532506
232e-2 2.124541201467453
233e-2 2.1530595614510655
234e-2 2.1808553612533723
235e-2 2.2079371075083483
236e-2 2.234314448849955
237e-2 2.2599955271676233
238e-2 2.2849922268979386
239e-2 2.3093166685273543
240e-2 2.332981898676495
241e-2 2.3560013416479375
242e-2 2.37838870759802
243e-2 2.4001579111553855
244e-2 2.421322999548307
245e-2 2.441898089361894
246e-2 2.461895309691257
247e-2 2.4813288400012947
248e-2 2.5002128982981344
249e-2 2.518561678686084
250e-2 2.5363891964580874
251e-2 2.5537092654699127
252e-2 2.5705354791608404
253e-2 2.58688119482413
254e-2 2.602759520766949
255e-2 2.618183306033119
256e-2 2.633165132393141
257e-2 2.647716437361703
258e-2 2.6618491509290716
259e-2 2.6755750822156186
260e-2 2.6889058084594124
261e-2 2.701852643285312
262e-2 2.7144266060746203
263e-2 2.726638424951937
264e-2 2.7384985404030684
265e-2 2.7500171094247094
266e-2 2.761204010117773
267e-2 2.7720686754318797
268e-2 2.782620464577235
269e-2 2.7928684711470653
270e-2 2.802821529020018
271e-2 2.812488218377374
272e-2 2.821875629847119
273e-2 2.8309920225608622
274e-2 2.8398454040007506
275e-2 2.848443537548172
276e-2 2.856793949880971
277e-2 2.8649039382063126
278e-2 2.8727804239711627
279e-2 2.8804302869171248
280e-2 2.8878601960186856
281e-2 2.8950766161727204
282e-2 2.9020858146968957
283e-2 2.9088938676337186
284e-2 2.9155066658622153
285e-2 2.921929445793845
286e-2 2.9281678094293024
287e-2 2.9342271847042234
288e-2 2.9401128313711182
289e-2 2.945829846676063
290e-2 2.9513831708257174
291e-2 2.9567775162458565
292e-2 2.9620174595744735
293e-2 2.9671074924859786
294e-2 2.9720522233017816
295e-2 2.976854708478102
296e-2 2.981519199233339
297e-2 2.986049802292724
298e-2 2.990450492225773
299e-2 2.9947245897250023
300e-2 2.9988758857144937
301e-2 3.0029080477198478
302e-2 3.0068246240044725
303e-2 3.010629048088245
304e-2 3.0143246430582207
305e-2 3.017914429948837
306e-2 3.0214015476055627
307e-2 3.0247890685704077
308e-2 3.02808010423549
309e-2 3.0312772825417897
310e-2 3.0343833617663565
311e-2 3.0374009382145335
312e-2 3.0403325816366205
313e-2 3.0431808113462173
314e-2 3.045948067703998
315e-2 3.0486367149186715
316e-2 3.05124823375394
317e-2 3.05378494191366
318e-2 3.0562494132241906
319e-2 3.058643777255452
320e-2 3.060970094674896
321e-2 3.0632303609755303
322e-2 3.06542650884823
323e-2 3.067560410444519
324e-2 3.0696330327651578
325e-2 3.0716462290151165
326e-2 3.0736017180221262
327e-2 3.0755012156101498
328e-2 3.0773464103464825
329e-2 3.0791389346008473
330e-2 3.0808803666359577
331e-2 3.0825722327005023
332e-2 3.084216009025637
333e-2 3.085813123729658
334e-2 3.0873649586357574
335e-2 3.0888728510074923
336e-2 3.0903380952063126
337e-2 3.0917619442752553
338e-2 3.0931456720741504
339e-2 3.0944904488989655
340e-2 3.095797406021177
341e-2 3.097067281730463
342e-2 3.0983011648608523
343e-2 3.099500123380247
344e-2 3.100665191278042
345e-2 3.1017973691978
346e-2 3.102897625642906
347e-2 3.1039668981582444
348e-2 3.1050060944618187
349e-2 3.1060160935274985
350e-2 3.1069977466212846
351e-2 3.107951732539841
352e-2 3.108878861557482
353e-2 3.1097799228515717
354e-2 3.1106556806591237
355e-2 3.111506909245728
356e-2 3.1123344537040207
357e-2 3.1131388465349614
358e-2 3.1139205100933784
359e-2 3.1146801009722327
360e-2 3.1154181272665773
361e-2 3.1161352314557904
362e-2 3.1168320431028294
363e-2 3.117509171543941
364e-2 3.1181672373016807
365e-2 3.118806808264601
366e-2 3.11942841308649
367e-2 3.120032670856788
368e-2 3.1206200087603277
369e-2 3.12119094021044
370e-2 3.121745932915919
371e-2 3.122285454223016
372e-2 3.1228099563053457
373e-2 3.1233198768917956
374e-2 3.1238156398574914
375e-2 3.124297655741421
376e-2 3.1247663222259625
377e-2 3.1252220245913276
378e-2 3.125665136149844
379e-2 3.1260960186622277
380e-2 3.126515022737064
381e-2 3.1269224882143773
382e-2 3.127318744534053
383e-2 3.1277041110898023
384e-2 3.1280788975693268
385e-2 3.1284434042812905
386e-2 3.128797759632261
387e-2 3.1291422214862696
388e-2 3.1294771295157084
389e-2 3.129802716576222
390e-2 3.1301193027660204
391e-2 3.130427105501368
392e-2 3.1307264262014947
393e-2 3.1310175203385
394e-2 3.1313005715810576
395e-2 3.13157585837246
396e-2 3.131843558189084
397e-2 3.1321038794758747
398e-2 3.1323570306733566
399e-2 3.1326031914895855
400e-2 3.132842575882982


        };
        \legend{$\theta$ [rad]}
\nextgroupplot[
        title={Cart-pole},
        xlabel={\empty},
        ylabel={\empty},
        xtick align=inside,
        ytick align=inside,
        % legend style={at={(0.5,-0.3)},anchor=north},
        xticklabels={\empty}
        % legend entries={Parallel;,Sequential},
        legend pos=north west,
        legend style={nodes={scale=0.7, transform shape}}
    ]
        \addplot [
            thick, 
            black, 
            densely dashed,
        ] table {%
            
0 0.01
1e-2 0.0101
2e-2 0.009599029703716264
3e-2 0.008497078866033528
4e-2 0.006794254461095154
5e-2 0.004490782497955372
6e-2 0.001587011207815518
7e-2 -0.0019165844991736191
8e-2 -0.006019397397330582
9e-2 -0.010720681321026456
10e-2 -0.016019543774177226
11e-2 -0.021914938034951318
12e-2 -0.02840565505637662
13e-2 -0.03549031550176094
14e-2 -0.04316736227495463
15e-2 -0.05143505393351962
16e-2 -0.06029145937899011
17e-2 -0.06973445421969662
18e-2 -0.07976171919262771
19e-2 -0.090370740997453
20e-2 -0.10155881586651741
21e-2 -0.11332305612711643
22e-2 -0.12566039995457365
23e-2 -0.13856762442663598
24e-2 -0.15204136189411288
25e-2 -0.16607811958971752
26e-2 -0.1806743022898426
27e-2 -0.1958262377313725
28e-2 -0.21153020439663736
29e-2 -0.22778246118445813
30e-2 -0.24457927841128216
31e-2 -0.2619169695262335
32e-2 -0.2797919228811445
33e-2 -0.298200632910421
34e-2 -0.31713973003469836
35e-2 -0.33660600866250334
36e-2 -0.3565964526246162
37e-2 -0.3771082577088885
38e-2 -0.3981388508099266
39e-2 -0.41968590530948024
40e-2 -0.44174735255954145
41e-2 -0.46432138926094596
42e-2 -0.4874064807981374
43e-2 -0.511001360483016
44e-2 -0.535105024959114
45e-2 -0.5597167253406495
46e-2 -0.5848359546668156
47e-2 -0.610462429919304
48e-2 -0.6365960569460101
49e-2 -0.6632319316842776
50e-2 -0.6893406904114446
51e-2 -0.7148289353514398
52e-2 -0.7397003763177664
53e-2 -0.7639584233359432
54e-2 -0.7876059664649331
55e-2 -0.8106453456326215
56e-2 -0.8330783277341254
57e-2 -0.8549060901154426
58e-2 -0.8761292097639316
59e-2 -0.8967476577327802
60e-2 -0.9167607985337403
61e-2 -0.9361673944403412
62e-2 -0.9549656148529503
63e-2 -0.9731530510841828
64e-2 -0.990726737131761
65e-2 -1.0076831772114838
66e-2 -1.0240183810242898
67e-2 -1.0397279079226356
68e-2 -1.0548069213206694
69e-2 -1.0692502548453158
70e-2 -1.0830524918386504
71e-2 -1.0962080598827126
72e-2 -1.1087113419897339
73e-2 -1.1205568059664355
74e-2 -1.1317391531650243
75e-2 -1.1422534873460626
76e-2 -1.1520955036321796
77e-2 -1.1612616964889169
78e-2 -1.169749584279735
79e-2 -1.177557946181558
80e-2 -1.1846870651340489
81e-2 -1.1911389680987223
82e-2 -1.1969176523681062
83e-2 -1.2020292842454274
84e-2 -1.2064823544563408
85e-2 -1.2102877735943545
86e-2 -1.2134588912140871
87e-2 -1.2160114242962097
88e-2 -1.217963284979002
89e-2 -1.2193343036447277
90e-2 -1.2201458513050987
91e-2 -1.2204203738295305
92e-2 -1.2201808588720693
93e-2 -1.219450263073638
94e-2 -1.218250931157243
95e-2 -1.21660403921626
96e-2 -1.214529091735965
97e-2 -1.2120434962112767
98e-2 -1.2091622316233248
99e-2 -1.2058976187252286
100e-2 -1.2022591922140828
101e-2 -1.198253668311359
102e-2 -1.1938849965308982
103e-2 -1.1891544815975201
104e-2 -1.1840609604074992
105e-2 -1.1786010192276084
106e-2 -1.1727692375843923
107e-2 -1.1665584470938635
108e-2 -1.1599599954882693
109e-2 -1.1529640080755095
110e-2 -1.1455596406656472
111e-2 -1.1377353195481599
112e-2 -1.129478965396972
113e-2 -1.1207781990075933
114e-2 -1.1116205276076216
115e-2 -1.1019935111832606
116e-2 -1.0918849087679459
117e-2 -1.0812828054521522
118e-2 -1.0701757223684554
119e-2 -1.058552720968433
120e-2 -1.046404487452606
121e-2 -1.0348202167987928
122e-2 -1.023794543419049
123e-2 -1.013322550079643
124e-2 -1.0033998489308227
125e-2 -0.9940225469985333
126e-2 -0.9851872056220512
127e-2 -0.976890800084935
128e-2 -0.9691306807918905
129e-2 -0.9619045364814539
130e-2 -0.9552103596981761
131e-2 -0.9490464146231654
132e-2 -0.9434112072863006
133e-2 -0.9383034581393589
134e-2 -0.9337220769303188
135e-2 -0.9296661397983637
136e-2 -0.926134868494348
137e-2 -0.923127611615735
138e-2 -0.9206438277696823
139e-2 -0.9186830704908949
140e-2 -0.9172449748367874
141e-2 -0.9163292455480324
142e-2 -0.9159356466684759
143e-2 -0.9160639925273857
144e-2 -0.9167141399949218
145e-2 -0.9178859819275949
146e-2 -0.9195794417347916
147e-2 -0.9217944690037874
148e-2 -0.9245310361307587
149e-2 -0.9277891359161627
150e-2 -0.9315687800922531
151e-2 -0.9358699987605292
152e-2 -0.9406928396489393
153e-2 -0.9460373700807304
154e-2 -0.951903666769589
155e-2 -0.9571580774385527
156e-2 -0.9618018269692304
157e-2 -0.9658367058802746
158e-2 -0.96926508768016
159e-2 -0.9720899518647959
160e-2 -0.9743149115411335
161e-2 -0.9759442445466143
162e-2 -0.9769829268620303
163e-2 -0.9774366669000044
164e-2 -0.9773119390383732
165e-2 -0.9766160145938949
166e-2 -0.9753569882532829
167e-2 -0.9735437978348801
168e-2 -0.9711862351257087
169e-2 -0.9682949454797777
170e-2 -0.9648814138378341
171e-2 -0.9609579348576714
172e-2 -0.9565375649284031
173e-2 -0.9516340539668707
174e-2 -0.9462617550756999
175e-2 -0.9404355103525616
176e-2 -0.9341705113704247
177e-2 -0.9274821331202654
178e-2 -0.9203857405177379
179e-2 -0.9128964668898469
180e-2 -0.9050289642966511
181e-2 -0.8967971261227939
182e-2 -0.8882137831247007
183e-2 -0.8792903752605092
184e-2 -0.8700366032855098
185e-2 -0.8604600668290714
186e-2 -0.8505659022968463
187e-2 -0.8403564793365171
188e-2 -0.8300873520072782
189e-2 -0.8206279787110355
190e-2 -0.8119881192990412
191e-2 -0.804171092234524
192e-2 -0.7971754428720568
193e-2 -0.7909940619082303
194e-2 -0.7856133246295902
195e-2 -0.7810123635800924
196e-2 -0.7771625874160812
197e-2 -0.7740275639547178
198e-2 -0.7715633739499992
199e-2 -0.769719505498845
200e-2 -0.7684402993988068
201e-2 -0.7676668666414196
202e-2 -0.7673392998595914
203e-2 -0.7673977444736133
204e-2 -0.767247016039052
205e-2 -0.7662437282581951
206e-2 -0.7643428041248037
207e-2 -0.7615345155519356
208e-2 -0.7578173988941773
209e-2 -0.7531966968309219
210e-2 -0.7476828834994036
211e-2 -0.7412903245097989
212e-2 -0.7340361113078688
213e-2 -0.7259390821072973
214e-2 -0.7170190227695005
215e-2 -0.7072960304746906
216e-2 -0.6967900185142374
217e-2 -0.6855203398451404
218e-2 -0.6735055085592675
219e-2 -0.6607630008094666
220e-2 -0.6473091196772811
221e-2 -0.6331589112047611
222e-2 -0.6183261215211066
223e-2 -0.6028231880864056
224e-2 -0.5866612632951066
225e-2 -0.5698502872145352
226e-2 -0.552399313310377
227e-2 -0.5343846558292931
228e-2 -0.5160382640333655
229e-2 -0.4975806110548006
230e-2 -0.4792173127132409
231e-2 -0.4611363491019131
232e-2 -0.44350888261013544
233e-2 -0.42644231776450425
234e-2 -0.40994836355403136
235e-2 -0.39403575956438935
236e-2 -0.3787117461164296
237e-2 -0.3639822898324264
238e-2 -0.3498522255548012
239e-2 -0.33632538165503617
240e-2 -0.32340469854344467
241e-2 -0.31109234177775874
242e-2 -0.29938980923992475
243e-2 -0.2882980311141567
244e-2 -0.27781746154849096
245e-2 -0.26794816172023617
246e-2 -0.25868987475480837
247e-2 -0.25004209146338535
248e-2 -0.24200410693275756
249e-2 -0.23457506760753039
250e-2 -0.22775400853776598
251e-2 -0.2215398777151829
252e-2 -0.21593153524183614
253e-2 -0.21092768902237471
254e-2 -0.2065265693276614
255e-2 -0.20272290027554749
256e-2 -0.19947285853064323
257e-2 -0.19672723964273453
258e-2 -0.1944362095784668
259e-2 -0.1925524503680779
260e-2 -0.1910345022834935
261e-2 -0.18984271438039158
262e-2 -0.18894182940311874
263e-2 -0.18829919538204787
264e-2 -0.1878846306100409
265e-2 -0.18767031999023118
266e-2 -0.187627748535282
267e-2 -0.1877341706741362
268e-2 -0.18796877474081433
269e-2 -0.1883137585622118
270e-2 -0.18875181985554454
271e-2 -0.18926040814901185
272e-2 -0.18982642478887216
273e-2 -0.19043801349531
274e-2 -0.19108447145797092
275e-2 -0.19175616422745909
276e-2 -0.19244444440487465
277e-2 -0.19314157447058014
278e-2 -0.1938406539232343
279e-2 -0.1945355509734512
280e-2 -0.19522083876259225
281e-2 -0.1958897350962889
282e-2 -0.1965383950379534
283e-2 -0.19716360177641304
284e-2 -0.19776244610995558
285e-2 -0.19833243321696456
286e-2 -0.198871444809885
287e-2 -0.19937770316301123
288e-2 -0.19984973793242658
289e-2 -0.20028635559845373
290e-2 -0.20068661135914212
291e-2 -0.20104978331104698
292e-2 -0.20137534319145797
293e-2 -0.20166294683511093
294e-2 -0.20191240776267186
295e-2 -0.20212367873169448
296e-2 -0.2022968359310223
297e-2 -0.2024320632073368
298e-2 -0.20252963795952647
299e-2 -0.2025860468694036
300e-2 -0.2026032120393428
301e-2 -0.2025821066746449
302e-2 -0.20252366357694046
303e-2 -0.20242881804241195
304e-2 -0.2022985039616476
305e-2 -0.2021336388298257
306e-2 -0.20193514008512603
307e-2 -0.20170392026664635
308e-2 -0.20144087587874618
309e-2 -0.2011468889363693
310e-2 -0.20082282590336537
311e-2 -0.2004695351107641
312e-2 -0.20008784560796494
313e-2 -0.1996785663859826
314e-2 -0.19924248582813384
315e-2 -0.19878037135027435
316e-2 -0.19829296920632491
317e-2 -0.19778100443812394
318e-2 -0.1972451809506605
319e-2 -0.19668618169549512
320e-2 -0.19610466894679074
321e-2 -0.1955012846558709
322e-2 -0.19487665087160777
323e-2 -0.19423137021522172
324e-2 -0.19356602639925638
325e-2 -0.1928811847815813
326e-2 -0.19217739294627562
327e-2 -0.19145518130416536
328e-2 -0.1907150637066299
329e-2 -0.18995753806706234
330e-2 -0.18918308698507263
331e-2 -0.1883921783691622
332e-2 -0.18758526605418002
333e-2 -0.18676279041039845
334e-2 -0.18592363321649394
335e-2 -0.1850694240338159
336e-2 -0.1841995915327175
337e-2 -0.18331576521501003
338e-2 -0.1824166499597267
339e-2 -0.18150421385070414
340e-2 -0.18057755812389092
341e-2 -0.1796386343307191
342e-2 -0.17868655597269936
343e-2 -0.17772380926041795
344e-2 -0.176748942817757
345e-2 -0.17576303694239723
346e-2 -0.17476644098885946
347e-2 -0.1737599302515038
348e-2 -0.17274372537170077
349e-2 -0.17171844509544706
350e-2 -0.17068423627113125
351e-2 -0.1696416215408537
352e-2 -0.16859071126733002
353e-2 -0.16753196118530123
354e-2 -0.16646546516382274
355e-2 -0.16539162744144828
356e-2 -0.16431053941487148
357e-2 -0.16322226187668204
358e-2 -0.16212721569216365
359e-2 -0.16102551766987033
360e-2 -0.1599172531063869
361e-2 -0.15880260110542366
362e-2 -0.15768170652608185
363e-2 -0.1565547857025215
364e-2 -0.1554220160714553
365e-2 -0.15428361739527077
366e-2 -0.15313979009077133
367e-2 -0.15199069656302264
368e-2 -0.15083676813419666
369e-2 -0.1496782416373601
370e-2 -0.14851527223463235
371e-2 -0.1473480091860402
372e-2 -0.1461766066243657
373e-2 -0.1450012259070209
374e-2 -0.14382204039964697
375e-2 -0.14263923588394398
376e-2 -0.1414530095899631
377e-2 -0.14026356847320653
378e-2 -0.13907112714232714
379e-2 -0.1378759056997943
380e-2 -0.13667812765868867
381e-2 -0.13547801803092038
382e-2 -0.13427580163642064
383e-2 -0.13307170165264662
384e-2 -0.13186593840435873
385e-2 -0.13065872838173162
386e-2 -0.1294502834680728
387e-2 -0.12824081035507146
388e-2 -0.12703051012240968
389e-2 -0.1258195779589214
390e-2 -0.12460820300371458
391e-2 -0.12339656828739634
392e-2 -0.12218485075549826
393e-2 -0.12097322135822135
394e-2 -0.11976184519259876
395e-2 -0.11855088168504453
396e-2 -0.11734048480398082
397e-2 -0.11613080329379961
398e-2 -0.11492198092281117
399e-2 -0.11371415673906689
400e-2 -0.11250746532902599

        };
        \addplot [
            thick, 
            black, 
        ] table {%
            0e-2 -0.01
1e-2 -0.0101
2e-2 -0.008978499830959715
3e-2 -0.006635284021532016
4e-2 -0.003072753935773804
5e-2 0.0017040631535011972
6e-2 0.0076875019625995055
7e-2 0.014867244493318856
8e-2 0.023230303263908073
9e-2 0.03276100334586655
10e-2 0.043440964263993166
11e-2 0.05524908301571705
12e-2 0.06816151965393441
13e-2 0.0821516870497996
14e-2 0.09719024657216294
15e-2 0.11324511153214967
16e-2 0.1302814602824725
17e-2 0.14826176086098755
18e-2 0.16714580901166076
19e-2 0.18689078127220973
20e-2 0.2074513046405227
21e-2 0.22877954403735343
22e-2 0.250825308467316
23e-2 0.2735361763688034
24e-2 0.29685764018758265
25e-2 0.32073326973708
26e-2 0.3451048933987377
27e-2 0.36991279569885116
28e-2 0.3950959293432989
29e-2 0.42059213935463075
30e-2 0.44633839660241015
31e-2 0.4722710377439595
32e-2 0.4983260084139986
33e-2 0.5244391064930299
34e-2 0.5505462222444926
35e-2 0.5765835723207788
36e-2 0.6024879247335465
37e-2 0.6281968126715705
38e-2 0.6536487350224598
39e-2 0.6787833419088836
40e-2 0.7035416042595406
41e-2 0.7278659665854789
42e-2 0.7517004828337759
43e-2 0.7749909352676099
44e-2 0.7976849370015515
45e-2 0.81973201802015
46e-2 0.8410836961828476
47e-2 0.8616935315828248
48e-2 0.8815171498781015
49e-2 0.9005057956499876
50e-2 0.9173098852825284
51e-2 0.9318055275340708
52e-2 0.9439934204794194
53e-2 0.9538747811601009
54e-2 0.9614509120677582
55e-2 0.9667230331540759
56e-2 0.9696921499968245
57e-2 0.9703589551599278
58e-2 0.9687237605104064
59e-2 0.9647864589650179
60e-2 0.9585465148324195
61e-2 0.950002982600131
62e-2 0.9391545547001849
63e-2 0.9259996394803247
64e-2 0.9105364713228293
65e-2 0.8927632555928273
66e-2 0.8726783518638918
67e-2 0.8502804996502379
68e-2 0.8255690916567792
69e-2 0.7985445002974598
70e-2 0.7692084638704095
71e-2 0.7375645392363057
72e-2 0.7036186279882052
73e-2 0.6673795827866339
74e-2 0.6288598995382287
75e-2 0.5880764991987272
76e-2 0.5450515998820699
77e-2 0.49981367539033156
78e-2 0.45239848997877713
79e-2 0.40285019097088653
80e-2 0.35122243076699944
81e-2 0.29757947815388763
82e-2 0.24199726633085555
83e-2 0.184564312961797
84e-2 0.12538243760402748
85e-2 0.0645671962899359
86e-2 0.002247954284603776
87e-2 -0.06143247169755756
88e-2 -0.12631864992559516
89e-2 -0.1922438660980531
90e-2 -0.25903193038292976
91e-2 -0.3264993953189721
92e-2 -0.3944580806987003
93e-2 -0.4627177700896705
94e-2 -0.5310889263187515
95e-2 -0.5993852731840804
96e-2 -0.6674261078325788
97e-2 -0.7350382394468309
98e-2 -0.8020574896155632
99e-2 -0.8683297316001874
100e-2 -0.9337114837939685
101e-2 -0.998070102768244
102e-2 -1.0612836412986177
103e-2 -1.123240446545313
104e-2 -1.1838385744936584
105e-2 -1.242985091036565
106e-2 -1.3005953200987976
107e-2 -1.3565920871368167
108e-2 -1.4109049939136096
109e-2 -1.4634697488273045
110e-2 -1.5142275669704621
111e-2 -1.5631246458302674
112e-2 -1.610111716158082
113e-2 -1.6551436629329936
114e-2 -1.6981792083019815
115e-2 -1.739180646676368
116e-2 -1.778113621550527
117e-2 -1.814946933959689
118e-2 -1.8496523739895123
119e-2 -1.8822045729029202
120e-2 -1.9125814153660863
121e-2 -1.941436219913657
122e-2 -1.968816960234293
123e-2 -1.9947700277264284
124e-2 -2.019340270000173
125e-2 -2.0425709637041285
126e-2 -2.064503786158844
127e-2 -2.0851787892127565
128e-2 -2.1046343759529504
129e-2 -2.1229072804553377
130e-2 -2.140032550627241
131e-2 -2.156043534121353
132e-2 -2.170971867239255
133e-2 -2.1848474666963438
134e-2 -2.1976985240703697
135e-2 -2.209551502721957
136e-2 -2.2204311369483145
137e-2 -2.230360433104259
138e-2 -2.2393606724479973
139e-2 -2.247451415361687
140e-2 -2.254650506709824
141e-2 -2.260974082061175
142e-2 -2.266436574512068
143e-2 -2.2710507218671783
144e-2 -2.2748275739528467
145e-2 -2.277776499855723
146e-2 -2.279905194909184
147e-2 -2.281219687270349
148e-2 -2.2817243439562085
149e-2 -2.2814218762344924
150e-2 -2.2803133442903145
151e-2 -2.278398161115913
152e-2 -2.2756740941924942
153e-2 -2.272137268741826
154e-2 -2.267782153246015
155e-2 -2.261138483622223
156e-2 -2.25220641242311
157e-2 -2.240986125068064
158e-2 -2.2274779296393636
159e-2 -2.211682375856568
160e-2 -2.1936004002660106
161e-2 -2.173233494192502
162e-2 -2.150583890607559
163e-2 -2.1256547655711104
164e-2 -2.0984504495209335
165e-2 -2.0689766434946373
166e-2 -2.0372406353620787
167e-2 -2.003251511410524
168e-2 -1.967020359181655
169e-2 -1.928560458398412
170e-2 -1.8878874581224354
171e-2 -1.8450195399757512
172e-2 -1.799977569323026
173e-2 -1.7527852386855578
174e-2 -1.70346921027921
175e-2 -1.6520592673048748
176e-2 -1.5985884863288315
177e-2 -1.543093445604034
178e-2 -1.4856144862784435
179e-2 -1.42619604486134
180e-2 -1.36488707580669
181e-2 -1.301741582253753
182e-2 -1.236819270442935
183e-2 -1.1701863385953835
184e-2 -1.1019164034851578
185e-2 -1.0320915565489903
186e-2 -0.9608035227061225
187e-2 -0.8881548299764371
188e-2 -0.8139663844238817
189e-2 -0.7372339470933027
190e-2 -0.6579497142105644
191e-2 -0.5761282048287669
192e-2 -0.4918071142519618
193e-2 -0.4050515074366336
194e-2 -0.31595790147340297
195e-2 -0.2246577810710183
196e-2 -0.13132001288298548
197e-2 -0.0361515820395388
198e-2 0.06060387382308597
199e-2 0.1586700761149432
200e-2 0.257744697807531
201e-2 0.35750815336764497
202e-2 0.4576337699957176
203e-2 0.557796011448217
204e-2 0.6567160906309556
205e-2 0.7531509854963581
206e-2 0.8469661830441271
207e-2 0.9381155759206001
208e-2 1.0265911320717032
209e-2 1.112415846700294
210e-2 1.1956371979282994
211e-2 1.2763214023245693
212e-2 1.3545486094455619
213e-2 1.430409038026092
214e-2 1.50399997370802
215e-2 1.5754235084210362
216e-2 1.6447848905403626
217e-2 1.712191360887562
218e-2 1.7777513640477653
219e-2 1.8415740419361892
220e-2 1.9037689339265054
221e-2 1.96444582351
222e-2 2.023714684646976
223e-2 2.0816856910096955
224e-2 2.138469256249842
225e-2 2.1941760607429717
226e-2 2.248916813278226
227e-2 2.3027227355091067
228e-2 2.3554169580990587
229e-2 2.4068003842987773
230e-2 2.456662054894202
231e-2 2.504789368043299
232e-2 2.5509730487585633
233e-2 2.5950881380492916
234e-2 2.6371594211052263
235e-2 2.6772176959196097
236e-2 2.7152971524196623
237e-2 2.7514347105665657
238e-2 2.7856694829584394
239e-2 2.8180422635476874
240e-2 2.848595034239898
241e-2 2.8773704932463873
242e-2 2.904411610808338
243e-2 2.929761217890583
244e-2 2.9534616319755123
245e-2 2.975554321435361
246e-2 2.9960796076504383
247e-2 3.0150764062572204
248e-2 3.032582006340159
249e-2 3.0486318868038853
250e-2 3.0632595688866817
251e-2 3.0764965091475767
252e-2 3.088372055585268
253e-2 3.0989135417154414
254e-2 3.1081469120480607
255e-2 3.116102758191845
256e-2 3.1228863606492077
257e-2 3.1286114393566216
258e-2 3.133390799877981
259e-2 3.137330218893591
260e-2 3.1405219484091536
261e-2 3.1430530006159834
262e-2 3.1450001465814856
263e-2 3.1464336563851805
264e-2 3.1474177158271712
265e-2 3.1480107696681623
266e-2 3.148271779714235
267e-2 3.148247400967351
268e-2 3.1479797684311097
269e-2 3.1475044377916372
270e-2 3.146855487439513
271e-2 3.1460770844050163
272e-2 3.1451941519006943
273e-2 3.1442288746034452
274e-2 3.143200925370442
275e-2 3.142127678958795
276e-2 3.1410244132020706
277e-2 3.1399044973910235
278e-2 3.138779567919128
279e-2 3.137659691079299
280e-2 3.1365535134187725
281e-2 3.135472401963037
282e-2 3.1344218760263325
283e-2 3.133406247758815
284e-2 3.132429274000574
285e-2 3.1314939512126396
286e-2 3.130602598552811
287e-2 3.1297569357150126
288e-2 3.1289581538571807
289e-2 3.1282069801084966
290e-2 3.1275037361371254
291e-2 3.12684839123178
292e-2 3.126240621462083
293e-2 3.125679828719997
294e-2 3.1251651929167266
295e-2 3.124695707715559
296e-2 3.124270210540351
297e-2 3.12388741215186
298e-2 3.123545922580043
299e-2 3.123252015919875
300e-2 3.1230011781945355
301e-2 3.1227908863516802
302e-2 3.1226187826962297
303e-2 3.122482584152371
304e-2 3.1223800854313337
305e-2 3.1223091845207542
306e-2 3.1222678456816273
307e-2 3.122254105001464
308e-2 3.1222660886624216
309e-2 3.122302005993375
310e-2 3.1223601479121386
311e-2 3.1224388885707124
312e-2 3.122536684295689
313e-2 3.122652071948372
314e-2 3.122783666991691
315e-2 3.1229301613364506
316e-2 3.123090321011616
317e-2 3.1232629836962906
318e-2 3.1234470561466883
319e-2 3.123641511547601
320e-2 3.123845386814442
321e-2 3.1240577798688007
322e-2 3.12427784690758
323e-2 3.1245047996831823
324e-2 3.1247379028098363
325e-2 3.124976471108991
326e-2 3.1252198670047773
327e-2 3.125467497978752
328e-2 3.1257188140915795
329e-2 3.125973305577862
330e-2 3.126230500519071
331e-2 3.1264899625983955
332e-2 3.126751288940301
333e-2 3.127014108036722
334e-2 3.1272811688706015
335e-2 3.127549728389828
336e-2 3.1278214531714967
337e-2 3.1280936115131115
338e-2 3.12836932658922
339e-2 3.128645196629272
340e-2 3.128923560007053
341e-2 3.129201055260183
342e-2 3.12948000143498
343e-2 3.1297559709864493
344e-2 3.1300324137781246
345e-2 3.130307710859539
346e-2 3.130581705983381
347e-2 3.130853388824529
348e-2 3.1311228557325883
349e-2 3.1313894023544204
350e-2 3.131653263725556
351e-2 3.131913917601936
352e-2 3.1321716609834613
353e-2 3.1324260938640616
354e-2 3.1326775342220046
355e-2 3.132925672826533
356e-2 3.1331708202307214
357e-2 3.133413341714717
358e-2 3.13365287656957
359e-2 3.133889667023996
360e-2 3.1341240124680065
361e-2 3.1343560192977913
362e-2 3.1345858575984686
363e-2 3.13481354991944
364e-2 3.135039192347029
365e-2 3.1352627921066385
366e-2 3.1354843910908086
367e-2 3.1357041032051787
368e-2 3.1359215006048116
369e-2 3.136136540711942
370e-2 3.1363493397454487
371e-2 3.136560021102513
372e-2 3.1367686940373116
373e-2 3.1369754491994355
374e-2 3.137180349281144
375e-2 3.1373834283795317
376e-2 3.137584694054895
377e-2 3.1377841308433747
378e-2 3.1379817044163514
379e-2 3.1381773658687453
380e-2 3.1383710558180673
381e-2 3.1385627081320364
382e-2 3.1387522531937084
383e-2 3.138939620672745
384e-2 3.1391247418093062
385e-2 3.139307551239886
386e-2 3.1394879884070095
387e-2 3.1396659986005404
388e-2 3.1398415336796885
389e-2 3.1400145525233936
390e-2 3.14018502125367
391e-2 3.1403529132725154
392e-2 3.140518209148625
393e-2 3.140680896385748
394e-2 3.140840969100267
395e-2 3.140998427631606
396e-2 3.1411532781054543
397e-2 3.141305531966529
398e-2 3.1414552054947116
399e-2 3.141602319315871
400e-2 3.141746897916483
        };
        \legend{$p$ [m],$\theta$ [rad]}

        \nextgroupplot[
        title={\empty},
        xlabel={Time [s]},
        ylabel={\empty},
        xtick align=inside,
        ytick align=inside,
        legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}}
        % legend style={at={(0.5,-0.3)},anchor=north},
    ]
        \addplot [
            thick, 
            black, 
        ] table {%
0e-2 -4.9995219200145655
1e-2 -4.999521969741281
2e-2 -4.999521139451514
3e-2 -4.999519422069423
4e-2 -4.999516801489323
5e-2 -4.999513252175056
6e-2 -4.999508738510415
7e-2 -4.999504180212178
8e-2 -4.9994995821864
9e-2 -4.999494949673648
10e-2 -4.999490288254255
11e-2 -4.999485603852464
12e-2 -4.999480902739277
13e-2 -4.99947619153392
14e-2 -4.999471477204006
15e-2 -4.999466767064577
16e-2 -4.99946206877626
17e-2 -4.99945739034238
18e-2 -4.999452740103645
19e-2 -4.999448126534459
20e-2 -4.99944355900085
21e-2 -4.999439046488341
22e-2 -4.999434598996193
23e-2 -4.999430224977546
24e-2 -4.999425934656193
25e-2 -4.999421736964043
26e-2 -4.9994176436052715
27e-2 -4.99941366400055
28e-2 -4.999409808504693
29e-2 -4.9994060874139645
30e-2 -4.999402511414303
31e-2 -4.999399088779012
32e-2 -4.999395828322472
33e-2 -4.99939274144295
34e-2 -4.999389836643888
35e-2 -4.999387123806859
36e-2 -4.999384609239329
37e-2 -4.999382299536806
38e-2 -4.999380204144408
39e-2 -4.999378328858633
40e-2 -4.999376681095123
41e-2 -4.999375263039462
42e-2 -4.99937407776258
43e-2 -4.999373132331138
44e-2 -4.9993724299607845
45e-2 -4.999371968984877
46e-2 -4.999371749156343
47e-2 -4.9993717743753345
48e-2 -4.999372042316149
49e-2 -4.999372553324269
50e-2 -4.999373297812288
51e-2 -4.999374278518542
52e-2 -4.999375489391217
53e-2 -4.9993769278179965
54e-2 -4.999378580900894
55e-2 -4.9993804486335
56e-2 -4.999382521878564
57e-2 -4.999384793360035
58e-2 -4.999387254951292
59e-2 -4.999389897792396
60e-2 -4.9993927128364355
61e-2 -4.999395691040497
62e-2 -4.999398823221746
63e-2 -4.999402101755728
64e-2 -4.999405510890881
65e-2 -4.999409046455138
66e-2 -4.99941269666571
67e-2 -4.999416451850623
68e-2 -4.999420302466317
69e-2 -4.999424239011049
70e-2 -4.999428253460648
71e-2 -4.999432332115037
72e-2 -4.999436470237962
73e-2 -4.999440657606184
74e-2 -4.999444885770256
75e-2 -4.999449146613153
76e-2 -4.999453432742891
77e-2 -4.9994577358083685
78e-2 -4.99946204907009
79e-2 -4.9994663656458735
80e-2 -4.999470678979452
81e-2 -4.9994749828569285
82e-2 -4.999479271412697
83e-2 -4.9994835391441
84e-2 -4.999487780915529
85e-2 -4.999491991943725
86e-2 -4.999496167779099
87e-2 -4.999500304293925
88e-2 -4.999504397677584
89e-2 -4.99950844442969
90e-2 -4.999512441348197
91e-2 -4.99951638551667
92e-2 -4.999520274293358
93e-2 -4.999524105301486
94e-2 -4.999527876419414
95e-2 -4.999531585770346
96e-2 -4.999535231711965
97e-2 -4.999538812826225
98e-2 -4.999542327909174
99e-2 -4.999545775960649
100e-2 -4.999549156173928
101e-2 -4.999552467925486
102e-2 -4.999555710764909
103e-2 -4.999558884404969
104e-2 -4.999561988711873
105e-2 -4.9995650236957205
106e-2 -4.99956798950122
107e-2 -4.99957088639868
108e-2 -4.999573714775277
109e-2 -4.999576475126596
110e-2 -4.999579168048424
111e-2 -4.99958179422877
112e-2 -4.999584354440106
113e-2 -4.999586849531791
114e-2 -4.999589280422688
115e-2 -4.999591648093943
116e-2 -4.999593953581928
117e-2 -4.999596197971335
118e-2 -4.999598382388409
119e-2 -4.999600507994327
120e-2 -4.9996025759787015
121e-2 -4.999604587553224
122e-2 -4.999606543945417
123e-2 -4.999608446392534
124e-2 -4.999610296135571
125e-2 -4.999612094413424
126e-2 -4.999613842457185
127e-2 -4.999615541484608
128e-2 -4.999617192694742
129e-2 -4.999618797262743
130e-2 -4.999620356334842
131e-2 -4.999621871023436
132e-2 -4.999623342402266
133e-2 -4.999624771501693
134e-2 -4.999626159304089
135e-2 -4.999627506739452
136e-2 -4.9996288146813725
137e-2 -4.999630083943522
138e-2 -4.999631315276768
139e-2 -4.999632509366856
140e-2 -4.999633666832654
141e-2 -4.9996347882248635
142e-2 -4.999635874023977
143e-2 -4.999636924637307
144e-2 -4.9996379403964815
145e-2 -4.999638921557568
146e-2 -4.999639868299903
147e-2 -4.999640780720443
148e-2 -4.999641658830337
149e-2 -4.999642502561716
150e-2 -4.999643311772035
151e-2 4.994041988280794
152e-2 4.9953343504347085
153e-2 4.996131362521006
154e-2 4.996670743939943
155e-2 4.997057180169149
156e-2 4.99734632194323
157e-2 4.997570172907871
158e-2 4.9977470507885124
159e-2 4.997888963974443
160e-2 4.9980044987097445
161e-2 4.9980993860908285
162e-2 4.998177340221427
163e-2 4.998241370338049
164e-2 4.9982938439427524
165e-2 4.998336205386268
166e-2 4.998369586948637
167e-2 4.998394918088469
168e-2 4.998412828183358
169e-2 4.998423587006894
170e-2 4.998427508612386
171e-2 4.99842460147102
172e-2 4.9984146196065415
173e-2 4.9983973558007335
174e-2 4.998372190154572
175e-2 4.998338294300755
176e-2 4.998294647302113
177e-2 4.998239601337342
178e-2 4.99817114647941
179e-2 4.99808643135771
180e-2 4.997981424997401
181e-2 4.997868614724895
182e-2 4.997747126682694
183e-2 4.997616197435556
184e-2 4.9974748546257795
185e-2 4.997321968968346
186e-2 4.997156425808123
187e-2 4.996976680524962
188e-2 4.996781362019557
189e-2 4.99656832515591
190e-2 4.9963357302962885
191e-2 4.996080894782436
192e-2 4.995801140410331
193e-2 4.995492878355564
194e-2 4.995152362723305
195e-2 4.994774725151113
196e-2 4.994354406892885
197e-2 4.993884464909144
198e-2 4.993356790833711
199e-2 4.9927609811101545
200e-2 4.99208473929757
201e-2 4.991311940959013
202e-2 4.990422871991657
203e-2 4.9893915594282685
204e-2 4.988184276031439
205e-2 4.986756483877467
206e-2 4.9850467051339695
207e-2 4.982970460622909
208e-2 4.980406185344845
209e-2 4.977172928521719
210e-2 4.972992903792372
211e-2 4.967413566513081
212e-2 4.959648846414433
213e-2 4.948220905887526
214e-2 4.930022117594949
215e-2 4.897475286850665
216e-2 4.828624603979605
217e-2 4.659030384039727
218e-2 4.32198233030164
219e-2 3.907897905802196
220e-2 3.489418854718148
221e-2 3.12634696511026
222e-2 2.7730726734252085
223e-2 2.4944400708302537
224e-2 2.2226813275803057
225e-2 2.013130249197528
226e-2 1.8181280874881662
227e-2 1.6450714503519202
228e-2 1.5041050386262416
229e-2 1.384623906543772
230e-2 1.284137664654265
231e-2 1.1968915718643585
232e-2 1.121254909718749
233e-2 1.0557542876158736
234e-2 0.99907431837495
235e-2 0.9252853933524502
236e-2 0.8873977430862849
237e-2 0.850840178649857
238e-2 0.8229515968088243
239e-2 0.7986509640711955
240e-2 0.777385232247873
241e-2 0.7586720203576195
242e-2 0.7420920360980513
243e-2 0.7272821312615468
244e-2 0.6939148199002275
245e-2 0.6825830301209608
246e-2 0.6733738469669877
247e-2 0.6658299342857779
248e-2 0.6585471048745408
249e-2 0.6514236068183857
250e-2 0.6443762943638072
251e-2 0.637338145690639
252e-2 0.630256060043016
253e-2 0.6230889066805932
254e-2 0.6158058007290571
255e-2 0.5996748544845758
256e-2 0.5910910234960751
257e-2 0.5839469659822307
258e-2 0.5771438375388097
259e-2 0.5703667590430365
260e-2 0.5633047169428852
261e-2 0.555976719331234
262e-2 0.5484028797581606
263e-2 0.5406040267433353
264e-2 0.5326013731483713
265e-2 0.5227040938768048
266e-2 0.5145949288549042
267e-2 0.5063226512370654
268e-2 0.49790975198949966
269e-2 0.48937793344446673
270e-2 0.4683285392495735
271e-2 0.4613005699330353
272e-2 0.4540616620934292
273e-2 0.4466424275536309
274e-2 0.43907142365215
275e-2 0.4313752001544197
276e-2 0.42204487544545294
277e-2 0.4143749278335343
278e-2 0.40663020813703243
279e-2 0.39883159165251486
280e-2 0.3909983199536781
281e-2 0.3831480521088465
282e-2 0.3752969577598541
283e-2 0.3627075468405603
284e-2 0.3555364437443608
285e-2 0.34834841372201664
286e-2 0.3411590271180054
287e-2 0.3339825302964025
288e-2 0.32683182592488486
289e-2 0.318958504461747
290e-2 0.31124228252723957
291e-2 0.30415272879886923
292e-2 0.2996679854549646
293e-2 0.28106525201238475
294e-2 0.2757713173837703
295e-2 0.27036895894503554
296e-2 0.26494478299469093
297e-2 0.25424580961359194
298e-2 0.24947822067739692
299e-2 0.2446769347185345
300e-2 0.2398496137836789
301e-2 0.2350086596879477
302e-2 0.23016529534927896
303e-2 0.22337231794688261
304e-2 0.2187981975175575
305e-2 0.21457440666565136
306e-2 0.21172375421385928
307e-2 0.20499499034874824
308e-2 0.2004971654654423
309e-2 0.1952830130503943
310e-2 0.19068108547921228
311e-2 0.18642842844832494
312e-2 0.1822158921706401
313e-2 0.17804788993692808
314e-2 0.1658285759311556
315e-2 0.1627394666756985
316e-2 0.16295877804309872
317e-2 0.15946081390535055
318e-2 0.15597456873583512
319e-2 0.15251709614246575
320e-2 0.1490925128172916
321e-2 0.14570442838856243
322e-2 0.13388827994449046
323e-2 0.13153963480450181
324e-2 0.12844369382596266
325e-2 0.1258964026477018
326e-2 0.12363873877792829
327e-2 0.1213647971022814
328e-2 0.11907922382743484
329e-2 0.1167872146667341
330e-2 0.1144935074863902
331e-2 0.11220241050017105
332e-2 0.1099178336204052
333e-2 0.10764331770552955
334e-2 0.10538206181434841
335e-2 0.10313694859829545
336e-2 0.10151678283462329
337e-2 0.09926560938186905
338e-2 0.09701644562899836
339e-2 0.09121835301459115
340e-2 0.08929556503171733
341e-2 0.08752686599215617
342e-2 0.08577054120332343
343e-2 0.08402252231415569
344e-2 0.08228479714653082
345e-2 0.08055943441185263
346e-2 0.0788483117948218
347e-2 0.07715311660063688
348e-2 0.07547535904464064
349e-2 0.07235884954373353
350e-2 0.07083473621084288
351e-2 0.06937066898592723
352e-2 0.06792030222877646
353e-2 0.06682561693908935
354e-2 0.06668713471199769
355e-2 0.06366311035292987
356e-2 0.0597697060502773
357e-2 0.05844555438284177
358e-2 0.05585919757117449
359e-2 0.05483302361896281
360e-2 0.053889073569485385
361e-2 0.05294795892356304
362e-2 0.05231764876339064
363e-2 0.051353978993612735
364e-2 0.050184863706231396
365e-2 0.050101445193353925
366e-2 0.04827515565824446
367e-2 0.04748124488630513
368e-2 0.04639621027591639
369e-2 0.045468439893375935
370e-2 0.04454525296007303
371e-2 0.043629350149044836
372e-2 0.042722210999245
373e-2 0.04182472278087174
374e-2 0.04093752725011526
375e-2 0.040061145678962934
376e-2 0.03919602345779999
377e-2 0.038342547187600315
378e-2 0.03750105258963402
379e-2 0.036671829318506696
380e-2 0.035855124653852544
381e-2 0.035051146704558174
382e-2 0.034260067332997246
383e-2 0.03348202487072095
384e-2 0.031088752312401508
385e-2 0.030090884422858424
386e-2 0.03001068550156586
387e-2 0.028959384986944624
388e-2 0.028874235078012178
389e-2 0.027853716744078192
390e-2 0.027761530272908584
391e-2 0.027296051692903563
392e-2 0.026195757882524425
393e-2 0.026123917137676547
394e-2 0.025121322919362275
395e-2 0.02450458948554798
396e-2 0.02396224993826868
397e-2 0.023204979808602817
398e-2 0.022860560568351635
399e-2 0.02250282503343053
        };
        \legend{$\tau$ [Nm]};
    \nextgroupplot[
        title={\empty},
        xlabel={Time [s]},
        ylabel={\empty},
        xtick align=inside,
        ytick align=inside,
        % legend style={at={(0.5,-0.3)},anchor=north},
        legend pos=north east,
        legend style={nodes={scale=0.8, transform shape}}
    ]
        \addplot [
            thick, 
            black, 
        ] table {%
0e-2 -59.999536618515315
1e-2 -59.999529401402675
2e-2 -59.999520261518605
3e-2 -59.99950897814965
4e-2 -59.99949528296118
5e-2 -59.9994809702521
6e-2 -59.99946604063465
7e-2 -59.99945040419297
8e-2 -59.99943406362796
9e-2 -59.999416996963895
10e-2 -59.99939906981806
11e-2 -59.99938033499305
12e-2 -59.999360622346046
13e-2 -59.9993398816519
14e-2 -59.999318020354025
15e-2 -59.999294847746924
16e-2 -59.99927034050363
17e-2 -59.99924415686197
18e-2 -59.99921624852869
19e-2 -59.999186214155486
20e-2 -59.99915378869975
21e-2 -59.9991187370246
22e-2 -59.99908047375982
23e-2 -59.99903846298076
24e-2 -59.99899238614228
25e-2 -59.998941517634414
26e-2 -59.998885204525514
27e-2 -59.99882287273954
28e-2 -59.99875428360289
29e-2 -59.99867962019357
30e-2 -59.99859903571791
31e-2 -59.998515083040886
32e-2 -59.998430058317744
33e-2 -59.998346178574835
34e-2 -59.998256204491675
35e-2 -59.99816081164929
36e-2 -59.99806149380264
37e-2 -59.99795385386397
38e-2 -59.99783673655739
39e-2 -59.99770251573231
40e-2 -59.997544649524
41e-2 -59.9973442861587
42e-2 -59.99707901961061
43e-2 -59.99665314019196
44e-2 -59.995926232365555
45e-2 -59.99449166256936
46e-2 -59.990402959917986
47e-2 -59.45696102099065
48e-2 49.64481672147582
49e-2 59.97990810484936
50e-2 59.99920296585007
51e-2 59.99923760589189
52e-2 59.9992664575931
53e-2 59.999290947466406
54e-2 59.999312141569206
55e-2 59.99933080130867
56e-2 59.99934752987124
57e-2 59.99936280646406
58e-2 59.99937700704888
59e-2 59.999390438450476
60e-2 59.99940329733627
61e-2 59.99941576176427
62e-2 59.99942797906016
63e-2 59.999440054267545
64e-2 59.999452017205144
65e-2 59.999463930028824
66e-2 59.99947581828323
67e-2 59.99948764389866
68e-2 59.999499438438974
69e-2 59.99951111419851
70e-2 59.99952268058004
71e-2 59.999534031975685
72e-2 59.999545171380746
73e-2 59.99955598912967
74e-2 59.99956642861063
75e-2 59.99957645618688
76e-2 59.99958596535643
77e-2 59.99959488620231
78e-2 59.99960320411964
79e-2 59.99961081542425
80e-2 59.99961764236254
81e-2 59.99962361599687
82e-2 59.99962868499264
83e-2 59.99963279632529
84e-2 59.9996358566074
85e-2 59.99963778017207
86e-2 59.99963848441168
87e-2 59.999638905943435
88e-2 59.999638934496275
89e-2 59.9996384621813
90e-2 59.99963738687899
91e-2 59.99963560187457
92e-2 59.999632978331725
93e-2 59.999629389445
94e-2 59.999624706467564
95e-2 59.999618783396095
96e-2 59.999611460598345
97e-2 59.99960253783003
98e-2 59.999591797903115
99e-2 59.999578967224835
100e-2 59.999563699486096
101e-2 59.99954560065298
102e-2 59.99952414633118
103e-2 59.99949865032223
104e-2 59.99946826350906
105e-2 59.999431854592565
106e-2 59.99938791887619
107e-2 59.999334293709474
108e-2 59.99926796815096
109e-2 59.99918494989753
110e-2 59.999078859388895
111e-2 59.99893993138708
112e-2 59.99875170628505
113e-2 59.99848129589238
114e-2 59.99807046386617
115e-2 59.99738282640661
116e-2 59.99602501295285
117e-2 59.992209499043774
118e-2 59.87519517722122
119e-2 -59.97581797885461
120e-2 -59.993804734690045
121e-2 -59.996421237247965
122e-2 -59.99747102119624
123e-2 -59.99803682500168
124e-2 -59.99839036740143
125e-2 -59.99863194989627
126e-2 -59.99880722119345
127e-2 -59.99893981076399
128e-2 -59.99904319627498
129e-2 -59.999125673381165
130e-2 -59.99919244643703
131e-2 -59.9992470902139
132e-2 -59.99929195287137
133e-2 -59.99932863043547
134e-2 -59.999358452982015
135e-2 -59.99938229994572
136e-2 -59.99940357399546
137e-2 -59.99942205299409
138e-2 -59.999437800965005
139e-2 -59.99945098843411
140e-2 -59.99946174099352
141e-2 -59.999470196937786
142e-2 -59.999476551791105
143e-2 -59.999480795405944
144e-2 -59.99948298108646
145e-2 -59.99948314581786
146e-2 -59.99948125788828
147e-2 -59.999477261439665
148e-2 -59.99947106006132
149e-2 -59.999462507829044
150e-2 -59.999337407350545
151e-2 -59.99917351893522
152e-2 -59.99766506751273
153e-2 59.99654971202459
154e-2 59.99721494658598
155e-2 59.99764655918735
156e-2 59.99794677097525
157e-2 59.99816636861432
158e-2 59.9983312039207
159e-2 59.99845860842322
160e-2 59.998559170428855
161e-2 59.99863894449008
162e-2 59.99870228456981
163e-2 59.9987522679017
164e-2 59.99879115123018
165e-2 59.99882003360919
166e-2 59.99883993386875
167e-2 59.998851460329874
168e-2 59.998854794273676
169e-2 59.998849754154755
170e-2 59.99883561500411
171e-2 59.99881160672395
172e-2 59.998776598485186
173e-2 59.998728682319474
174e-2 59.9986655885759
175e-2 59.998584230941866
176e-2 59.99847851451726
177e-2 59.99834006092643
178e-2 59.99815681194591
179e-2 59.99790821065734
180e-2 59.997560150636055
181e-2 59.99704884850616
182e-2 59.99624097711303
183e-2 59.994808636444795
184e-2 59.99166627719864
185e-2 59.97989548898965
186e-2 32.60774036193963
187e-2 -59.695895977470485
188e-2 -59.983079444837415
189e-2 -59.99088513301774
190e-2 -59.993520585556304
191e-2 -59.99476376965092
192e-2 -59.995409601609104
193e-2 -59.99571102535296
194e-2 -59.99576678429774
195e-2 -59.995589828429225
196e-2 -59.995108078146366
197e-2 -59.99410296042432
198e-2 -59.99236586522921
199e-2 -59.98888145389719
200e-2 -59.97906370087567
201e-2 -59.83074559720003
202e-2 -4.725757172966981
203e-2 57.34173682030178
204e-2 59.97778184935537
205e-2 59.98825119557495
206e-2 59.991558562895214
207e-2 59.99310451636979
208e-2 59.9939378773361
209e-2 59.99440247266005
210e-2 59.99464102036228
211e-2 59.994720318811716
212e-2 59.994672255533985
213e-2 59.994508841126695
214e-2 59.99422827157541
215e-2 59.99381731919944
216e-2 59.99324556875433
217e-2 59.992466288802845
218e-2 59.991397012342716
219e-2 59.989893385796066
220e-2 59.98769018603729
221e-2 59.98423220368065
222e-2 59.97813223338128
223e-2 59.9648048999735
224e-2 59.914266082381886
225e-2 52.56923593968311
226e-2 28.705036854745885
227e-2 6.291078150079755
228e-2 -14.344948006407371
229e-2 -32.95672085947433
230e-2 -49.6848113283947
231e-2 -59.72494608376393
232e-2 -59.91807967462811
233e-2 -59.94885535397473
234e-2 -59.96095645762933
235e-2 -59.96713024986711
236e-2 -59.97065285100332
237e-2 -59.97273276033077
238e-2 -59.9738841186682
239e-2 -59.9743555036079
240e-2 -59.974293099031144
241e-2 -59.97376866042349
242e-2 -59.97276994642224
243e-2 -59.97123071560128
244e-2 -59.96909692261183
245e-2 -59.96621490145559
246e-2 -59.962305589802526
247e-2 -59.95688405393129
248e-2 -59.94917254347397
249e-2 -59.9377328683468
250e-2 -59.91917876800977
251e-2 -59.884283808082415
252e-2 -59.798155607765956
253e-2 -59.35595394861407
254e-2 -55.05164613585727
255e-2 -50.20147906681177
256e-2 -45.28007243085159
257e-2 -40.601922804817185
258e-2 -36.50153849760096
259e-2 -32.574480537284806
260e-2 -29.07982660393787
261e-2 -25.83939942802504
262e-2 -22.840343623846238
263e-2 -20.07292820560518
264e-2 -17.231107083036548
265e-2 -14.96237855678209
266e-2 -12.883770223220154
267e-2 -11.103303114717443
268e-2 -9.370433841254647
269e-2 -7.110705465304645
270e-2 -5.794462048100493
271e-2 -4.601190019222097
272e-2 -3.522243759394299
273e-2 -2.5493297165928244
274e-2 -1.6745090782410876
275e-2 -0.8902341960436018
276e-2 -0.18936782762442905
277e-2 0.4347904622425496
278e-2 0.988505453082351
279e-2 1.6777059818767102
280e-2 2.073048021358201
281e-2 2.4053335030524066
282e-2 2.706559980525915
283e-2 2.966007977174159
284e-2 3.1874250579281878
285e-2 3.374378799270461
286e-2 3.5301641674292012
287e-2 3.65781974146535
288e-2 3.760144183200538
289e-2 3.839711993099146
290e-2 3.899445541246128
291e-2 3.940299205594403
292e-2 3.9649171325054002
293e-2 3.975149938787271
294e-2 3.97258610905734
295e-2 3.958812779084388
296e-2 3.9352518670740695
297e-2 4.290355062404648
298e-2 4.101493991226613
299e-2 4.007057724060385
300e-2 3.916238580857187
301e-2 3.8247714391287593
302e-2 3.7330695416924664
303e-2 3.6426544077635645
304e-2 3.551913855665484
305e-2 3.4613528115178553
306e-2 3.372104928430714
307e-2 3.2840350046297884
308e-2 3.1972676577328802
309e-2 3.112078693496312
310e-2 3.0285998136895023
311e-2 2.946924689981044
312e-2 2.8671234366479683
313e-2 2.7892464163239823
314e-2 2.713326685602997
315e-2 2.639382113016507
316e-2 2.5674172970858207
317e-2 2.4974253103511534
318e-2 2.429389282961162
319e-2 2.3632838374245955
320e-2 2.2990763853464555
321e-2 2.236728296384495
322e-2 2.1761959490806286
323e-2 2.117431672678933
324e-2 2.0603845885243124
325e-2 2.0050013591093476
326e-2 1.951226852362567
327e-2 1.8990047282844247
328e-2 1.8482779545932047
329e-2 1.7989892575990736
330e-2 1.751081514118717
331e-2 1.70449808981998
332e-2 1.8137590364003253
333e-2 1.648220936009884
334e-2 1.7027351739162715
335e-2 1.5371470569328127
336e-2 1.663996047134563
337e-2 1.4645140314407223
338e-2 1.5516873266416122
339e-2 1.353822542776488
340e-2 1.4397432294355965
341e-2 1.1883961218859307
342e-2 1.3307997019616171
343e-2 1.2200612241425055
344e-2 1.1824135718992341
345e-2 1.102182661371687
346e-2 1.0774305994143383
347e-2 1.0128902997672624
348e-2 0.995562085273275
349e-2 0.940682742943268
350e-2 0.9270581361450271
351e-2 0.8789274500720147
352e-2 0.8670122394060185
353e-2 0.8240922744418672
354e-2 0.8124861250065113
355e-2 0.803972780956222
356e-2 0.7594812356261885
357e-2 0.7454213518756123
358e-2 0.7345419717772017
359e-2 0.714308731866178
360e-2 0.6975239547162295
361e-2 0.6736145702305174
362e-2 0.6536162246766891
363e-2 0.629406342472725
364e-2 0.6071511387647046
365e-2 0.5887171632493305
366e-2 0.5434110019558597
367e-2 0.5175723478255234
368e-2 0.4999235247263961
369e-2 0.48288803434279337
370e-2 0.4653872486850486
371e-2 0.4471847699697559
372e-2 0.4278011662947987
373e-2 0.4071947665071835
374e-2 0.3854617275932525
375e-2 0.36277400620130673
376e-2 0.33933875911936207
377e-2 0.3153720721224389
378e-2 0.2910826029041121
379e-2 0.26666200960407843
380e-2 0.24227995561520144
381e-2 0.21808213908308802
382e-2 0.1941902650075416
383e-2 0.17070321195026986
384e-2 0.14769888226822586
385e-2 0.12523639197340017
386e-2 0.10335837369228466
387e-2 0.08209324795389457
388e-2 0.061457374530086095
389e-2 0.04145703407517235
390e-2 0.02209021621102867
391e-2 0.003348207214860553
392e-2 -0.014783018688461096
393e-2 -0.03232159386154541
394e-2 -0.049288723372450896
395e-2 -0.06570780674235426
396e-2 -0.08160369891503808
397e-2 -0.09700209442990851
398e-2 -0.11192901963032115
399e-2 -0.1264104188872991
        };
        \legend{$F$ [N]};
        % \legend{Force [N]}


\end{groupplot}
% \node[anchor=north] (title-x) at ($(my plots c1r1.south east)!0.5!(my plots c2r1.south west)-(0,1.0cm)$) {\ref{common_legend1}};
% \node[anchor=north] (title-x) at ($(my plots c1r1.south east)!0.5!(my plots c2r1.south west)-(0,3.5cm)$) {\ref{common-legend}};
\end{tikzpicture}


==> figures/cartpole_runtime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1, 
            horizontal sep=5pt
        }, 
        width=5.0cm, 
        height=4.5cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        ytick distance=10^1,
        ytick={0.1,1,10,100,1000},
        yticklabels={$10^{-1}$,,$10^{1}$,,$10^{3}$},
        ymin=0.07, ymax=2000,
        % enlarge y limits=.001
        ylabel shift=-0.25cm,
    ]
    \nextgroupplot[
        title={Interior Point},
        xmode=log,
        ymode=log,
        xlabel={Horizon $N$},
        ylabel={Runtime [s]},
        xtick align=inside,
        ytick align=inside,
        legend entries={Parallel;,Sequential;,IPDDP},
        legend to name=common_legend1,
        legend style={legend columns=3},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 0.27523365020752
            40 0.39802610874176
            80 0.524001717567444
            100 0.564911413192749
            200 0.754844188690185
            400 0.817452573776245
            800 0.874869179725647
            1000 0.974847149848938



        };
        % \addlegendentry{par.}
        % \addplot [
        %     semithick, 
        %     black, 
        %     mark=square, 
        %     mark size=2, 
        %     mark options={solid}
        % ] table {%
        %     20 0.50986795425415
        %     40 1.24623761177063
        %     80 2.72997994422913
        %     100 3.52304933071137
        %     200 7.40496318340302
        %     400 16.9662203550339
        %     800 32.2663614034653
        %     1000 43.6452391862869

        % };

        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 0.431954693794251
            40 0.894152617454529
            80 1.95449202060699
            100 2.50097727775574
            200 4.95996022224426
            400 9.95127701759338
            800 20.1917254924774
            1000 26.7140133142471
        };

        \addplot [
            semithick, 
            black, 
            mark=square, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 0.34495893 
            40 0.57070098 
            80 1.60221007 
            100 1.11908929 
            200 1.7820322  
            400 6.34651108
            800 7.94645014 
            1000 9.69574673
        };


        

        % \addlegendentry{seq.}
    \nextgroupplot[
        title={ADMM},
        xmode=log,
        ymode=log,
        xlabel={Horizon $N$},
        ylabel={},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        % legend cell align={left},
        % legend style={
        %     fill opacity=0.8,
        %     draw opacity=1,
        %     text opacity=1,
        %     at={(0.03,0.97)},
        %     anchor=north west,
        %     draw=lightgray204
        % },
        % tick align=outside,
        % x grid style={darkgray176},
        % xmin=0.01, xmax=1300,
        % xtick style={color=black},
        % xtick={0.1,1,10,100,1000,10000},
        % y grid style={darkgray176},
        ymin=0.07, ymax=2000,
        % ytick style={color=black},
        % ytick={0.01,0.1,1,10,100,1000,10000,100000},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 11.6474112510681
            40 14.1542631387711
            80 17.3078180551529
            100 17.7634773254395
            200 21.0172792434692
            400 23.8359166383743
            800 26.7202964067459
            1000 27.0246778011322



        };
        % \addlegendentry{par.}
        % \addplot [
        %     semithick, 
        %     black, 
        %     mark=square, 
        %     mark size=2, 
        %     mark options={solid}
        % ] table {%
        %     20 19.9267640113831
        %     40 41.4917099475861
        %     80 85.8007251024246
        %     100 105.191877269745
        %     200 212.677180790901
        %     400 421.708522772789
        %     800 859.862641215324
        %     1000 1077.40473070145


        % };    

        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 19.5968326330185
            40 40.2055332183838
            80 85.999801492691
            100 104.240215945244
            200 212.635953617096
            400 424.69156460762
            800 869.105820465088
            1000 1094.50579841137


        };    

\end{groupplot}
\node[anchor=north] (title-x) at ($(my plots c1r1.south east)!0.5!(my plots c2r1.south west)-(0,1.0cm)$) {\ref{common_legend1}};
\end{tikzpicture}


==> figures/pendulum_runtime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1, 
            horizontal sep=5pt
        }, 
        width=5.0cm, 
        height=4.5cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        ytick distance=10^1,
        ytick={0.1,1,10,100,1000},
        yticklabels={$10^{-1}$,,$10^{1}$,,$10^{3}$},
        ymin=0.07, ymax=1100,
        % enlarge y limits=.001
        ylabel shift=-0.25cm,
    ]
    \nextgroupplot[
        title={Interior Point},
        xmode=log,
        ymode=log,
        xlabel={Horizon $N$},
        ylabel={Runtime [s]},
        xtick align=inside,
        ytick align=inside,
        legend entries={Parallel;,Sequential;,IPDDP},
        legend to name=common_legend,
        legend style={legend columns=3},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 0.165869498252869
            40 0.210235667228699
            80 0.254219579696655
            100 0.258720445632935
            200 0.290592741966248
            400 0.340044283866882
            800 0.397438740730286
            1000 0.399478697776794


        };
        % \addlegendentry{par.}
        % \addplot [
        %     semithick, 
        %     black, 
        %     mark=square, 
        %     mark size=2, 
        %     mark options={solid}
        % ] table {%
        %     20 0.370739245414734
        %     40 0.673466110229492
        %     80 1.35766227245331
        %     100 1.69740223884583
        %     200 3.13672802448273
        %     400 6.44553363323212
        %     800 11.8696563720703
        %     1000 15.0790151119232
        % };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 0.259859371185303
            40 0.505869269371033
            80  1.05387041568756
            100 1.33567306995392
            200 2.64988203048706
            400 5.33660573959351
            800 10.6862892627716
            1000 13.2525683403015
        };

        \addplot [
            semithick, 
            black, 
            mark=square, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 0.15359962 
            40 0.26941674 
            80 0.5138206  
            100 0.69460416 
            200 1.39813712 
            400 2.72683363
            800 5.54038296 
            1000 6.77793486
        };


        % \addlegendentry{seq.}
    \nextgroupplot[
        title={ADMM},
        xmode=log,
        ymode=log,
        xlabel={Horizon $N$},
        ylabel={},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        % legend cell align={left},
        % legend style={
        %     fill opacity=0.8,
        %     draw opacity=1,
        %     text opacity=1,
        %     at={(0.03,0.97)},
        %     anchor=north west,
        %     draw=lightgray204
        % },
        % tick align=outside,
        % x grid style={darkgray176},
        % xmin=0.01, xmax=1300,
        % xtick style={color=black},
        % xtick={0.1,1,10,100,1000,10000},
        % y grid style={darkgray176},
        ymin=0.07, ymax=1100,
        % ytick style={color=black},
        % ytick={0.01,0.1,1,10,100,1000,10000,100000},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 0.599585127830505
            40  2.52651727199554
            80  3.98368370532989
            100  4.3857483625412
            200  6.25698399543762
            400  7.67760238647461
            800  8.2451893568039
            1000 8.44810690879822


        };
        % \addlegendentry{par.}
        % \addplot [
        %     semithick, 
        %     black, 
        %     mark=square, 
        %     mark size=2, 
        %     mark options={solid}
        % ] table {%
        %     20 1.3287722826004
        %     40 10.7339293718338
        %     80 28.6394562721252
        %     100 25.9389448404312
        %     200 59.5415558815003
        %     400 127.63370988369
        %     800 284.424678277969
        %     1000 360.940026736259

        % };    

        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            20 1.01457891464233
            40 7.11924307346344
            80 18.5311008453369
            100 25.3128653287888
            200 60.4472321748734
            400 133.003935575485
            800 252.717141699791
            1000 324.930444955826
        };
    
\end{groupplot}
\node[anchor=north] (title-x) at ($(my plots c1r1.south east)!0.5!(my plots c2r1.south west)-(0,1.0cm)$) {\ref{common_legend}};
\end{tikzpicture}

